Minimizing Streaming String Transducers: An algebraic approach

In this work, we study minimization of rational functions given as appending streaming string transducers (aSST for short). We rely on an algebraic presentation of these functions, known as bimachines, to address the minimization of both states and registers of aSST. First, we show a bijection between a subclass of aSST and bimachines, which maps the numbers of states and registers of the aSST to two natural parameters of the bimachine. Using known results on the minimization of bimachines, this yields a Ptime (resp. NP) procedure to minimize this subclass of aSST with respect to registers (resp. both states and registers). In a second step, we introduce a new model of bimachines, named asynchronous bimachines, which allows to lift the bijection to the whole class of aSST. Based on this, we prove that register minimization with a fixed underlying automaton is NP-complete.

==> figures/tikz/Bim_swap_left.tex <==
\begin{tikzpicture}[auto, initial text=]
  \node[state, accepting right, initial] (v0) {$\lIni$};
  \node[state, accepting right] (v1) [below right= of v0] {$l_b$};
  \node[state, accepting right] (v2) [above right= of v0] {$l_a$};
  \path[->] (v0) edge node[swap] {$b$} (v1);
  \path[->] (v0) edge node {$a$} (v2);
  \path[->] (v1) edge[loop below] node {$a, b$} ();
  \path[->] (v2) edge[loop above] node {$a, b$} ();
\end{tikzpicture}

==> figures/tikz/Bim_swap_right.tex <==
\begin{tikzpicture}[auto, initial text=]
  \node[state, accepting right, initial] (v0) {$\rFin$};
  \node[state, initial] (v1) [below left= of v0] {$r_b$};
  \node[state, initial] (v2) [above left= of v0] {$r_a$};
  \path[->] (v1) edge node[swap] {$b$} (v0);
  \path[->] (v1) edge[loop below] node {$a, b$} ();
  \path[->] (v2) edge node {$a$} (v0);
  \path[->] (v2) edge[loop above] node {$a, b$} ();
\end{tikzpicture}

==> figures/tikz/Bim_swap_run.tex <==
\begin{tikzpicture}
  \node (etl) at (-1.8,1) {Run of $\Lcal$:};
  \node (ent) at (-1.8,0.5) {Input:};
  \node (etr) at (-1.8,0) {Run of $\Rcal$:};
  \node (sor) at (-1.8,-0.8) {Output:};

  \node (l0) at (0,1) {$\lIni$};
  \node (l1) at (1,1) {$l_a$};
  \node (l2) at (2,1) {$l_a$};
  \node (l3) at (3,1) {$l_a$};
  \node[draw , circle, inner sep = -10pt] (l4) at (4,1) {$l_a$};

  \node[draw , circle, inner sep = -10pt] (r0) at (0,0) {$r_b$};
  \node (r1) at (1,0) {$r_b$};
  \node (r2) at (2,0) {$r_b$};
  \node (r3) at (3,0) {$r_b$};
  \node (r4) at (4,0) {$\rFin$};

  \node (e1) at (0.5,0.5) {$a$};
  \node (e2) at (1.5,0.5) {$b$};
  \node (e3) at (2.5,0.5) {$a$};
  \node (e4) at (3.5,0.5) {$b$};

  \draw[rounded corners=7pt]  ($(l0)!-7pt!(r1)!-7pt!-90:(r1)$) -- ($(r1)!-7pt!(l0)!-7pt!90:(l0)$) --
  ($(r1)!-7pt!(l0)!7pt!90:(l0)$) -- ($(l0)!-7pt!(r1)!-7pt!90:(r1)$) -- cycle;
  \draw[rounded corners=7pt]  ($(l1)!-7pt!(r2)!-7pt!-90:(r2)$) -- ($(r2)!-7pt!(l1)!-7pt!90:(l1)$) --
  ($(r2)!-7pt!(l1)!7pt!90:(l1)$) -- ($(l1)!-7pt!(r2)!-7pt!90:(r2)$) -- cycle;
  \draw[rounded corners=7pt]  ($(l2)!-7pt!(r3)!-7pt!-90:(r3)$) -- ($(r3)!-7pt!(l2)!-7pt!90:(l2)$) --
  ($(r3)!-7pt!(l2)!7pt!90:(l2)$) -- ($(l2)!-7pt!(r3)!-7pt!90:(r3)$) -- cycle;
  \draw[rounded corners=7pt]  ($(l3)!-7pt!(r4)!-7pt!-90:(r4)$) -- ($(r4)!-7pt!(l3)!-7pt!90:(l3)$) --
  ($(r4)!-7pt!(l3)!7pt!90:(l3)$) -- ($(l3)!-7pt!(r4)!-7pt!90:(r4)$) -- cycle;

  \node (s1) at (0,-0.8) {$\e$};
  \node (s2) at (1,-0.8) {$b$};
  \node (s3) at (2,-0.8) {$b$};
  \node (s4) at (3,-0.8) {$a$};
  \node (s5) at (4,-0.8) {$a$};
  \node (s6) at (5,-0.8) {$\e$};

  \draw[->,>=latex, dashed] (r0) to (s1);
  \draw[->,>=latex, dashed] (r1) to (s2);
  \draw[->,>=latex, dashed] (r2) to (s3);
  \draw[->,>=latex, dashed] (r3) to (s4);
  \draw[->,>=latex, dashed] (r4) to (s5);
  \draw[->,>=latex, dashed] (l4) to[bend left=25] (s6);
\end{tikzpicture}

==> figures/tikz/Bim_swap_run_async.tex <==
\begin{tikzpicture}
  \node (ent') at (-1.8,2.7) [align=center] {Input:};
  \node (etl) at (-1.8,2) {Run of $\Lcal$:};
  \node (ent) at (-1.8,1) [align=center] {Input \\of $\Rcal$:};
  \node (etr) at (-1.8,0) {Run of $\Rcal$:};
  \node (sor) at (-1.8,-0.8) {Output:};

  \node (l0') at (0,2) {$\lIni$};
  \node (l1') at (1,2) {$l_a$};
  \node (l2') at (2,2) {$l_a$};
  \node (l3') at (3,2) {$l_a$};
  \node[draw , circle, inner sep = -10pt] (l4) at (4,2) {$l_a$};

  \node (l0) at (0.5,1.3) {$\lIni$};
  \node (l1) at (1.5,1.3) {$l_a$};
  \node (l2) at (2.5,1.3) {$l_a$};
  \node (l3) at (3.5,1.3) {$l_a$};

  \node[draw , circle, inner sep = -10pt] (r0) at (0,0) {$r_b$};
  \node (r1) at (1,0) {$r_b$};
  \node (r2) at (2,0) {$r_b$};
  \node (r3) at (3,0) {$r_b$};
  \node (r4) at (4,0) {$\rFin$};

  \node (e1) at (0.5,0.8) {$a$};
  \node (e2) at (1.5,0.8) {$b$};
  \node (e3) at (2.5,0.8) {$a$};
  \node (e4) at (3.5,0.8) {$b$};

  \node (e1') at (0.5,2.7) {$a$};
  \node (e2') at (1.5,2.7) {$b$};
  \node (e3') at (2.5,2.7) {$a$};
  \node (e4') at (3.5,2.7) {$b$};

  \draw[rounded corners=7pt]  ($(l0)!-7pt!(e1)!-7pt!-90:(e1)$) -- ($(e1)!-7pt!(l0)!-7pt!90:(l0)$) --
  ($(e1)!-7pt!(l0)!7pt!90:(l0)$) -- ($(l0)!-7pt!(e1)!-7pt!90:(e1)$) -- cycle;
  \draw[rounded corners=7pt]  ($(l1)!-7pt!(e2)!-7pt!-90:(e2)$) -- ($(e2)!-7pt!(l1)!-7pt!90:(l1)$) --
  ($(e2)!-7pt!(l1)!7pt!90:(l1)$) -- ($(l1)!-7pt!(e2)!-7pt!90:(e2)$) -- cycle;
  \draw[rounded corners=7pt]  ($(l2)!-7pt!(e3)!-7pt!-90:(e3)$) -- ($(e3)!-7pt!(l2)!-7pt!90:(l2)$) --
  ($(e3)!-7pt!(l2)!7pt!90:(l2)$) -- ($(l2)!-7pt!(e3)!-7pt!90:(e3)$) -- cycle;
  \draw[rounded corners=7pt]  ($(l3)!-7pt!(e4)!-7pt!-90:(e4)$) -- ($(e4)!-7pt!(l3)!-7pt!90:(l3)$) --
  ($(e4)!-7pt!(l3)!7pt!90:(l3)$) -- ($(l3)!-7pt!(e4)!-7pt!90:(e4)$) -- cycle;

  \node (s1) at (-0.5,-0.8) {$\e$};
  \node (s2) at (0.5,-0.8) {$b$};
  \node (s3) at (1.5,-0.8) {$b$};
  \node (s4) at (2.5,-0.8) {$a$};
  \node (s5) at (3.5,-0.8) {$a$};
  \node (s6) at (4.5,-0.8) {$\e$};

  \draw[->,>=latex, dashed] (r0) to[bend right] (s1);
  \draw[->,>=latex, dashed] (e1) to (s2);
  \draw[->,>=latex, dashed] (e2) to (s3);
  \draw[->,>=latex, dashed] (e3) to (s4);
  \draw[->,>=latex, dashed] (e4) to (s5);
  \draw[->,>=latex, dashed] (l4) to[bend left=10] (s6);
  \draw[->,>=latex, dashed] (e1') to (l0);
  \draw[->,>=latex, dashed] (e2') to (l1);
  \draw[->,>=latex, dashed] (e3') to (l2);
  \draw[->,>=latex, dashed] (e4') to (l3);
\end{tikzpicture}

==> figures/tikz/DFA_precong.tex <==
\tikzset{parallel/.style={auto=right,->,
      to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
          \n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
          in ($(\tikztostart.{\n1})!1mm!270:(\tikztotarget.{\n2})$) --
          ($(\tikztotarget.{\n2})!1mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}

\begin{tikzpicture}[auto, node distance=2cm]
  \node[state, initial, accepting right]  (0) {$0$};
  \node[state, accepting above] (1) [above right = of 0]{$1$};
  \node[state, accepting below] (2) [below right = of 0] {$2$};

  \draw[->]
  (0) edge[parallel] node {$a$} (1)
  (1) edge[parallel] node {$a$} (0)
  (0) edge[parallel] node {$b$} (2)
  (2) edge[parallel] node {$b$} (0)
  (1) edge[parallel] node {$b$} (2)
  (2) edge[parallel] node {$a$} (1)
  ;

  \draw[dashed]
  (0) edge[bend left = 50, dashed] (1)
  (0) edge[bend right = 50, dashed] (2)
  ;
\end{tikzpicture}

==> figures/tikz/FST_last.tex <==
\scalebox{.9}{
\begin{tikzpicture}[auto, initial text=]
  \node[state, accepting below, initial above] at (0,0) (v0) {};
  \node[state, initial] (v1) at (-1.2,0){};
  \node[state, initial right] (v2) at (1.2,0) {};
  \path[->] (v1) edge node[swap] {$\trn{b}{b}$} (v0);
  \path[->] (v1) edge[loop above] node[align=left] {$\trn{a}{b}$} ();
  \path[->] (v1) edge[loop below] node[align=left] {$\trn{b}{b}$} ();
  \path[->] (v2) edge node {$\trn{a}{a}$} (v0);
  \path[->] (v2) edge[loop above] node[align=left] {$\trn{a}{a}$} ();
  \path[->] (v2) edge[loop below] node[align=left] {$\trn{b}{a}$} ();
\end{tikzpicture}
}

==> figures/tikz/NFA_sub_ext.tex <==
\tikzset{parallel/.style={auto=right,->,
      to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
          \n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
          in ($(\tikztostart.{\n1})!1mm!270:(\tikztotarget.{\n2})$) --
          ($(\tikztotarget.{\n2})!1mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}

\scalebox{0.8}{
\begin{tikzpicture}[auto]
  \node[state, initial, accepting right] at (0,0) (0) {$\set{0}$};
  \node[state, accepting above] (1) at (3,2) {$\set{1}$};
  \node[state, accepting below] (2) at (3,-2) {$\set{2}$};
  \node[state, initial above, accepting right] (3) at (6.5,2) {$\set{0,2}$};
  \node[state, initial below, accepting right] (4) at (6.5,-2) {$\set{0,1}$};

  \draw[->]
  (0) edge[parallel] node {$a$} (1)
  (1) edge[parallel] node {$a$} (0)
  (0) edge[parallel] node {$b$} (2)
  (2) edge[parallel] node {$b$} (0)
  (1) edge[parallel] node {$b$} (2)
  (2) edge[parallel] node {$a$} (1)
  (1) edge[parallel] node {$a,b$} (3)
  (3) edge[parallel] node {$a$} (1)
  (2) edge[parallel] node {$a,b$} (4)
  (4) edge[parallel] node {$b$} (2)
  (3) edge[parallel] node {$a$} (4)
  (4) edge[parallel] node {$b$} (3)
  (1) edge node[near end, swap] {$a$} (4)
  (2) edge node[near end] {$b$} (3)
  (0) edge[bend left=60] node {$b$} (3)
  (0) edge[bend right=60] node [swap]{$a$} (4)
  (3) edge[loop right] node {$b$} (3)
  (4) edge[loop right] node {$a$} (4)
  ;

\end{tikzpicture}
}

==> figures/tikz/SST_dep.tex <==
\tikzset{parallel/.style={auto=right,->,
      to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
          \n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
          in ($(\tikztostart.{\n1})!1mm!270:(\tikztotarget.{\n2})$) --
          ($(\tikztotarget.{\n2})!1mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}

 \scalebox{.9}{
\begin{tikzpicture}[auto, node distance=3cm]
  \node[state,
    initial, initial text = $\trn{}{X \coloneqq \e\\ Y \coloneqq \e}$,
    accepting below, accepting text = $X$
  ] (0) {};
  \node[state] (1) [right=of 0, accepting below, accepting text = $X$] {};

  \path[->]
    (0) edge[parallel] node[align=left] {$\trn{b}{X \coloneqq Yb\\ Y \coloneqq Xa}$} (1)
    (1) edge[parallel] node[align=left] {$\trn{a}{X \coloneqq Ya\\ Y \coloneqq Xb}$} (0)
    (0) edge[loop above] node[align=left] {$\trn{a}{X \coloneqq Xa\\ Y \coloneqq Yb}$} (0)
    (1) edge[loop above] node[align=left] {$\trn{b}{X \coloneqq Xb\\ Y \coloneqq Ya}$} (1)
  ;
\end{tikzpicture}
 }

==> figures/tikz/SST_indep.tex <==
\tikzset{parallel/.style={auto=right,->,
      to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
          \n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
          in ($(\tikztostart.{\n1})!1mm!270:(\tikztotarget.{\n2})$) --
          ($(\tikztotarget.{\n2})!1mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}

 \scalebox{.9}{
\begin{tikzpicture}[auto, node distance=3cm]
  \node[state,
    initial, initial text = $\trn{}{X \coloneqq \e\\ Y \coloneqq \e}$,
    accepting below, accepting text = $X$
  ] (0) {};
  \node[state] (1) [right=of 0, accepting below, accepting text = $Y$] {};

  \path[->]
    (0) edge[parallel] node[align=left] {$\trn{b}{X \coloneqq Xa\\ Y \coloneqq Yb}$} (1)
    (1) edge[parallel] node[align=left] {$\trn{a}{X \coloneqq Xa\\ Y \coloneqq Yb}$} (0)
    (0) edge[loop above] node[align=left] {$\trn{a}{X \coloneqq Xa\\ Y \coloneqq Yb}$} (0)
    (1) edge[loop above] node[align=left] {$\trn{b}{X \coloneqq Xa\\ Y \coloneqq Yb}$} (1)
  ;
\end{tikzpicture}
 }
